Determinant Estimation under Memory Constraints and Neural Scaling Laws

Calculating or accurately estimating log-determinants of large positive definite matrices is of fundamental importance in many machine learning tasks. While its cubic computational complexity can already be prohibitive, in modern applications, even storing the matrices themselves can pose a memory bottleneck. To address this, we derive a novel hierarchical algorithm based on block-wise computation of the LDL decomposition for large-scale log-determinant calculation in memory-constrained settings. In extreme cases where matrices are highly ill-conditioned, accurately computing the full matrix itself may be infeasible. This is particularly relevant when considering kernel matrices at scale, including the empirical Neural Tangent Kernel (NTK) of neural networks trained on large datasets. Under the assumption of neural scaling laws in the test error, we show that the ratio of pseudo-determinants satisfies a power-law relationship, allowing us to derive corresponding scaling laws. This enables accurate estimation of NTK log-determinants from a tiny fraction of the full dataset; in our experiments, this results in a $\sim$100,000$\times$ speedup with improved accuracy over competing approximations. Using these techniques, we successfully estimate log-determinants for dense matrices of extreme sizes, which were previously deemed intractable and inaccessible due to their enormous scale and computational demands.

==> alg_memdet_spd.tex <==
\begin{algorithm}[H]

    \caption{MEMDET: Constrained-Memory Comp. of Log-Det (Case III: \emph{Symmetric Positive-Definite} Matrix)}
    \label{algo:memdet_spd}
 
    \setcounter{AlgoLine}{0}
    
    \SetKwInOut{Input}{Input}
    \SetKwInOut{Output}{Output}

    \DontPrintSemicolon

    \vspace{1mm}
    \Input{Symmetric positive-definite matrix \(\tens{M}\) of size \(m \times m\), \hfill {\textit{\textcolor{gray}{// stored on disk, not on memory}}} \\
           Maximum memory \(c\) in bytes}
           \Output{\(\boldsymbol{\ell} \coloneqq (\ell_q)_{q=1}^m\): \(\ell_q \coloneqq \logdet(\tens{M}_{[:q, :q]})\)}

    \vspace{2mm}
    \(r \leftarrow m \sqrt{\beta / c}\) \tcp*{\(\beta\): number of bytes per floating-point}

    \vspace{2mm}
    \lIf{\(r \leq 1\)}
    {
        \(n_b \leftarrow 1\) \tcp*[f]{\(n_b\): number of row/column blocks, making \(n_b \times n_b\) grid of blocks.}
    }
    \lElseIf{\(r \leq 2 / \sqrt{3}\)}
    {
        \(n_b \leftarrow 2\)
    \textbf{else}~
        \(n_b \leftarrow \lceil 2 r \rceil\)
    }

    \vspace{2mm}
    \(b \leftarrow 1 + \lfloor (m - 1) / n_b \rfloor\) \tcp*{Size of each block is at most \(b \times b\)}
    Initialize array \(\vect{d} \in \mathbb{R}^m\) \tcp*{Holds diagonals}

    \SetKw{KwStep}{step}
    \SetKw{KwAnd}{and}
    \SetKw{KwOr}{or}

    \vspace{2mm}
    \tcp{Allocate memory for block matrices}
    Allocate memory for \(b \times b\) matrix \(\tens{A}\)\;

    \lIf{\(n_b > 1\)}
    {
        Allocate memory for \(b \times b\) matrices \(\tens{B}, \tens{C}\)
    }

    \lIf{\(n_b > 2\)}
    {
        Allocate memory for \(b \times b\) matrix \(\tens{S}\)
    }

    \lIf{\(n_b > 1\)}
    {
        Define pointers \(\tens{B}_{\star}, \tens{C}_{\star}\) \tcp*[f]{Used for swapping memory; \((\tens{B}_{\star}, \tens{C}_{\star})\) will refer to \((\tens{B}, \tens{C})\) or \((\tens{C}, \tens{B})\)}
    }

    \vspace{2mm}
    \tcp{Create scratchpad space on disk, large enough to store \(n_b (n_b+1)/2 - 4\) blocks}
    \lIf{\(n_b > 2\)}
    {
        Allocate empty file of the size \((m (m + b)/2 - 4 b^2) \beta\) bytes
    }

    \vspace{2mm}
    \tcp{Recursive iterations over diagonal blocks}
    \For{\(k = 1\) \KwTo \(n_b\)}
    {
        \lIf{\(k = 1\)}
        {
            \(\tens{A} \leftarrow \tens{M}_{kk}\) \tcp*[f]{Load from input array on disk}
        }

        \(\tens{A} \leftarrow \tens{L} \tens{L}^{\intercal} \) \tcp*{In-place Cholesky decomposition (written to \(\tens{A}\))}

        \(\vect{d}_{[1+(k-1)b:kb]} \leftarrow \mathsf{diag}(\tens{L})\) \tcp*[f]{Accumulate diagonals of \(\tens{L}\) to \(\vect{d}\)}

        \vspace{2mm}
        \If{\(k < n_b\)}
        {
            \tcp{Iterate over column of blocks backward (right to left)}
            \For{\(j = n_b\) \KwTo \(k + 1\) \KwStep \(-1\)}
            {
                \lIf{\(n_b-j\) is even}{
                    \(\tens{B}_{\star} = \tens{B}\) \textbf{else}~ \(\tens{B}_{\star} = \tens{C}\) \tcp*[f]{Alternate pointer \(\tens{B}_{\star}\) to switch between \(\tens{B}\) and \(\tens{C}\)}
                }

                \vspace{2mm}
                \If{\(j = n_b\)}
                {
                    \(\tens{B}_{\star} \leftarrow \tens{M}_{kj}\) \tcp*{Load from disk (input array if \(k=1\) or from scratchpad if \(k>1\))}
                    \(\tens{B}_{\star} \leftarrow \tens{L}^{-1} \tens{B}_{\star}\) \tcp*[f]{Solve lower-triangular system in-place}
                }

                \vspace{2mm}
                \tcp{Processing order of rows: first process row \(j\), then from row \(k+1\) downward to \(j-1\)}
                \(\mathcal{R} \leftarrow (j, k+1, k+2, \dots, j-2, j-1)\)

                \vspace{2mm}
                \For{\(i = \mathcal{R}(1)\) \KwTo \(\mathcal{R}(j-k)\)}
                {
                    \vspace{2mm}
                    \lIf{i = j}
                    {
                        \(\tens{C}_{\star} = \tens{B}_{\star}\)  \tcp*[f]{Shallow copy of pointer \(\tens{C}_{\star}\) pointing to \(\tens{B}_{\star}\)}
                    }
                    \Else
                    {
                        \lIf{\(n_b-j\) is even}{
                            \(\tens{C}_{\star} = \tens{C}\) \textbf{else}~ \(\tens{C}_{\star} = \tens{B}\) \tcp*[f]{Alternate pointer \(\tens{C}_{\star}\) between \(\tens{C}\) and \(\tens{B}\)}
                        } 

                        \(\tens{C}_{\star} \leftarrow \tens{M}_{ki}\) \tcp*[f]{Load \(\tens{C}_{\star}\) from disk (input array if \(k=1\), \(j = n_b\), otherwise scratchpad)}

                        \vspace{2mm}
                        \If{\(j = n_b\)}
                        {
                            \(\tens{C}_{\star} \leftarrow \tens{L}^{-1} \tens{C}_{\star}\) \tcp*[f]{Solve lower triangular system in-place}

                            \lIf{\(n_b > 2\) \KwAnd \(i < j-1\)}
                            {
                                \(\tens{M}_{ki} \leftarrow \tens{C}_{\star}\) \tcp*[f]{Write to disk on scratchpad}
                            }
                        }
                    }

                    \vspace{2mm}
                    \If{\(i = k + 1\) \KwAnd \(j = k + 1\)}
                    {
                        \(\tens{A} \leftarrow \tens{M}_{ij}\) \tcp*{Load from disk (input array if \(k=1\) or scratchpad if \(k>1\))}
                        \(\tens{A} \leftarrow \tens{A} - \tens{C}_{\star}^{\intercal} \tens{B}_{\star}\) \tcp*{Compute Schur complement}
                    }
                    \Else
                    {
                        \(\tens{S} \leftarrow \tens{M}_{ij}\) \tcp*{Load from disk (input array if \(k=1\) or scratchpad if \(k>1\))}
                        \(\tens{S} \leftarrow \tens{S} - \tens{C}_{\star}^{\intercal} \tens{B}_{\star}\) \tcp*{Compute Schur complement}
                        \(\tens{M}_{ij} \leftarrow \tens{S}\) \tcp*{Write to disk on scratchpad}
                    }
                }
            }
        }
    }

    \vspace{2mm}

    \(\ell_0 \leftarrow 0\)

    \lFor{\(q = 1\) \KwTo \(m\)}
    {
        \(\ell_q  \leftarrow \ell_{q-1} + 2 \log(d_{q})\)  \tcp*[f]{\(d_{q}\) is the \(q\)-th element of \(\vect{d}\)}
    }

    \vspace{2mm}
    \Return{\(\boldsymbol{\ell}\)}

\end{algorithm}

==> alg_memdet_sym.tex <==
\begin{algorithm}[H]

    \caption{MEMDET: Constrained-Memory Comp. of Log-Det (Case II: \emph{Symmetric} Matrix)}
    \label{algo:memdet_sym}

    \setcounter{AlgoLine}{0}
    
    \SetKwInOut{Input}{Input}
    \SetKwInOut{Output}{Output}

    \DontPrintSemicolon

    \vspace{1mm}
    \Input{Symmetric matrix \(\tens{M}\) of size \(m \times m\), \hfill {\textit{\textcolor{gray}{// stored on disk, may not be loaded on memory}}} \\
           Maximum memory \(c\) in bytes}
    \Output{\(\vect{\pi} \coloneqq (\pi_q)_{q=1}^m\): a permutation of \(\{1, \dots, m\}\) \hfill {\textit{\textcolor{gray}{// permutations induced by LDL decomposition}}} \\
            \(\boldsymbol{\ell} \coloneqq (\ell_q)_{q=1}^m\): \(\ell_q \coloneqq \logabsdet(\tens{M}_{[\mathcal{I}_q, \mathcal{I}_q]})\) with the index set \(\mathcal{I}_q \coloneqq (\pi_1, \dots, \pi_{q})\) \hfill {\textit{\textcolor{gray}{// 
           \(\log \vert \det(\cdot) \vert \)}}} \\
            \(\boldsymbol{\sigma} \coloneqq (\sigma_q)_{q=1}^m\): \(\sigma_q \coloneqq \sgn( \det (\tens{M}_{[\mathcal{I}_q, \mathcal{I}_q]}))\) \hfill {\textit{\textcolor{gray}{// 
           Sign of \(\det(\cdot)\)}}}
    }

    \vspace{2mm}
    \(r \leftarrow m \sqrt{\beta / c}\) \tcp*{\(\beta\): number of bytes per floating-point}

    \vspace{2mm}
    \lIf{\(r \leq 1\)}
    {
        \(n_b \leftarrow 1\) \tcp*[f]{\(n_b\): number of row/column blocks, making \(n_b \times n_b\) grid of blocks.}
    }
    \lElseIf{\(r \leq 2 / \sqrt{3}\)}
    {
        \(n_b \leftarrow 2\)
        \textbf{else}~
        \(n_b \leftarrow \lceil 2 r \rceil\)
    }

    \vspace{2mm}
    \(b \leftarrow 1 + \lfloor (m - 1) / n_b \rfloor\) \tcp*{Size of each block is at most \(b \times b\)}
    Initialize arrays \(\vect{d} \in \mathbb{R}^m\) and \(\vect{\pi} \in \{1, \dots, m\}^m\) \tcp*{Hold diagonals and permutations, respectively}

    \SetKw{KwStep}{step}
    \SetKw{KwAnd}{and}
    \SetKw{KwOr}{or}

    \vspace{2mm}
    \tcp{Allocate memory for block matrices}
    Allocate memory for \(b \times b\) matrix \(\tens{A}\)\;

    \lIf{\(n_b > 1\)}
    {
        Allocate memory for \(b \times b\) matrices \(\tens{B}, \tens{C}\)
    }

    \lIf{\(n_b > 2\)}
    {
        Allocate memory for \(b \times b\) matrix \(\tens{S}\)
    }

    \lIf{\(n_b > 1\)}
    {
        Define pointers \(\tens{B}_{\star}, \tens{C}_{\star}\) \tcp*[f]{Used for swapping memory; \((\tens{B}_{\star}, \tens{C}_{\star})\) will refer to \((\tens{B}, \tens{C})\) or \((\tens{C}, \tens{B})\)}
    }

    \vspace{2mm}
    \tcp{Create scratchpad space on disk, large enough to store \(n_b (n_b+1)/2 - 4\) blocks}
    \lIf{\(n_b > 2\)}
    {
        Allocate empty file of the size \((m (m + b)/2 - 4 b^2) \beta\) bytes
    }

    \vspace{2mm}
    \tcp{Recursive iterations over diagonal blocks}
    \For{\(k = 1\) \KwTo \(n_b\)}
    {
        \lIf{\(k = 1\)}
        {
            \(\tens{A} \leftarrow \tens{M}_{kk}\) \tcp*[f]{Load from input array on disk}
        }

        \(\tens{A} \leftarrow \tens{P} \tens{L} \tens{D} \tens{L}^{\intercal} \tens{P}^{\intercal}\) \tcp*{In-place LDL\textsuperscript{T} decomposition with pivoting (written to \(\tens{A}\))}

        \(\vect{d}_{[1+(k-1)b:kb]} \leftarrow \mathsf{diag}(\tens{D})\) \tcp*[f]{Accumulate diagonals of \(\tens{D}\) to \(\vect{d}\)}

        \(\vect{\pi}_{[1+(k-1)b:kb]} \leftarrow (k-1)b + \mathsf{permutation(\tens{P})}\) \tcp*[f]{Accumulate permutation indices}

        \vspace{2mm}
        \If{\(k < n_b\)}
        {
            \tcp{Iterate over column of blocks backward (right to left)}
            \For{\(j = n_b\) \KwTo \(k + 1\) \KwStep \(-1\)}
            {
                \lIf{\(n_b-j\) is even}{
                    \((\tens{B}_{\star}, \tens{C}_{\star}) = (\tens{B}, \tens{C})\) \textbf{else}~ \((\tens{B}_{\star}, \tens{C}_{\star}) = (\tens{C}, \tens{B})\) \tcp*[f]{swap \(\tens{B}\) and \(\tens{C}\) memories}
                }

                \vspace{2mm}
                \If{\(j = n_b\)}
                {
                    \(\tens{B}_{\star} \leftarrow \tens{M}_{kj}\) \tcp*{Load from disk (input array if \(k=1\) or from scratchpad if \(k>1\))}

                    \(\tens{B}_{\star} \leftarrow \tens{L}^{-1} \tens{P}^{\intercal} \tens{B}_{\star}\) \tcp*[f]{Solve lower-triangular system in-place}
                }

                \vspace{2mm}
                \(\tens{C} \leftarrow \tens{B}_{\star}\) \tcp*[f]{Deep copy of the memory pointed by \(\tens{B}_{\star}\) to memory pointed by \(\tens{C}_{\star}\)}

                \(\tens{B}_{\star} \leftarrow \tens{D}^{-1} \tens{B}_{\star}\)

                \vspace{2mm}
                \tcp{Processing order of rows: first process row \(j\), then from row \(k+1\) downward to \(j-1\)}
                \(\mathcal{R} \leftarrow (j, k+1, k+2, \dots, j-2, j-1)\)

                \vspace{2mm}
                \For{\(i = \mathcal{R}(1)\) \KwTo \(\mathcal{R}(j-k)\)}
                {
                    \vspace{2mm}
                    \lIf{\(i \neq j\)}
                    {
                        \(\tens{C}_{\star} \leftarrow \tens{M}_{ki}\) \tcp*[f]{Load disk (input array if \(k=1\), \(j = n_b\), otherwise scratchpad)}
                    }

                    \vspace{2mm}
                    \If{\(j = n_b\)}
                    {
                        \(\tens{C}_{\star} \leftarrow \tens{L}^{-1} \tens{P}^{\intercal} \tens{C}_{\star}\) \tcp*[f]{Solve lower triangular system in-place}

                        \lIf{\(n_b > 2\) \KwAnd \(i < j-1\)}
                        {
                            \(\tens{M}_{ki} \leftarrow \tens{C}_{\star}\) \tcp*[f]{Write to disk on scratchpad}
                        }
                    }

                    \vspace{2mm}
                    \If{\(i = k + 1\) \KwAnd \(j = k + 1\)}
                    {
                        \(\tens{A} \leftarrow \tens{M}_{ij}\) \tcp*{Load from disk (input array if \(k=1\) or scratchpad if \(k>1\))}
                        \(\tens{A} \leftarrow \tens{A} - \tens{C}_{\star}^{\intercal} \tens{B}_{\star}\) \tcp*{Compute Schur complement}
                    }
                    \Else
                    {
                        \(\tens{S} \leftarrow \tens{M}_{ij}\) \tcp*{Load from disk (input array if \(k=1\) or scratchpad if \(k>1\))}
                        \(\tens{S} \leftarrow \tens{S} - \tens{C}_{\star}^{\intercal} \tens{B}_{\star}\) \tcp*{Compute Schur complement}
                        \(\tens{M}_{ij} \leftarrow \tens{S}\) \tcp*{Write to disk on scratchpad}
                    }
                }
            }
        }
    }

    \vspace{2mm}

    \((\ell_0, \sigma_0) \leftarrow (0, 1)\)

    \lFor{\(q = 1\) \KwTo \(m\)}
    {
        \((\ell_q, \sigma_q) \leftarrow (\ell_{q-1} + \log (\vert d_{q} \vert) , \sigma_{q-1} \, \sgn(d_q))\)  \tcp*[f]{\(d_{q}\) is the \(q\)-th element of \(\vect{d}\)}
    }

    \vspace{2mm}
    \Return{\(\boldsymbol{\pi}, \boldsymbol{\ell}\), \(\boldsymbol{\sigma}\)}

\end{algorithm}

==> tikz_gen.tex <==
% Layers
\pgfdeclarelayer{l0}    % declare layer
\pgfdeclarelayer{l1}    % declare layer
\pgfdeclarelayer{l2}    % declare layer
\pgfdeclarelayer{l3}    % declare layer
\pgfsetlayers{l0, l1, l2, l3, main}  % set the order of the layers (main is the standard layer)

% Define matrix dimensions
\def \n {10}   % number of blocks on each row or column
\def \m {1}    % size of each block in cm unit
\def \k {2}    % diagonal block to show the iteration, zero-indexed, from 0 to \n-1
\def \i {7}    % chosen row, zero-indexed, from \k to \n -1
\def \j {5}    % chosen column, zero-indexed, from \k to \n -1
\def \c {0.2}  % radius to smooth corners of space-filling curve, in cm unit, between 0 to 0.5*\m

\definecolor{ram}{rgb}{1.0, 0.75, 0}        % blocks hold on RAM memory
% \definecolor{ram}{rgb}{0.98, 0.92. 0.84}
\definecolor{disk}{rgb}{0.94, 0.97, 1}      % blocks that will be written to disk
\definecolor{disk2}{RGB}{212, 232, 255}     % blocks that already written to disk

\begin{tikzpicture}[scale=0.6]

    \draw[solid, black, line width=0.6] (0, 0) rectangle ++(\n, -\n);

    % Draw matrix blocks
    \begin{pgfonlayer}{l1}
        \foreach \ii in {1,...,\n} {
            \foreach \jj in {1,...,\n} {

                \ifboolexpr{
                    (test {\ifnumcomp{\ii}{>}{\i+1}} and
                     test {\ifnumcomp{\jj}{>}{\k+1}})
                    or
                    (test {\ifnumcomp{\ii}{=}{\i+1}} and
                     test {\ifnumcomp{\jj}{>}{\j}} and
                     test {\ifnumodd{\numexpr\i-\k\relax}} and
                     test {\ifnumcomp{\jj}{>}{\k+1}})
                    or
                    (test {\ifnumcomp{\ii}{=}{\i+1}} and
                     test {\ifnumcomp{\jj}{<}{\j+1}} and
                     test {\ifnumodd{\numexpr\i-\k+1\relax}} and
                     test {\ifnumcomp{\jj}{>}{\k+1}})
                }
                {
                    \draw[dotted, gray!50, fill=disk2] (\jj-1, -\ii+1) rectangle ++(1,-1);
                }
                {
                    \ifboolexpr{
                            (test {\ifnumcomp{\ii}{>}{\k+2}} and
                             test {\ifnumcomp{\jj}{>}{\k+1}})
                            or
                            (test {\ifnumcomp{\ii}{=}{\k+2}} and
                             test {\ifnumcomp{\jj}{>}{\k+2}})
                    }
                    {
                        \draw[dotted, gray!50, fill=disk] (\jj-1, -\ii+1) rectangle ++(1,-1);
                    }
                    {
                        \draw[dotted, gray!50] (\jj-1, -\ii+1) rectangle ++(1,-1);
                    }
                }
            };
        };
    \end{pgfonlayer}

    % Highlight sub-matrix to lower right of A
    \begin{pgfonlayer}{l0}
        % \draw[fill=gray!10, fill opacity=0.3] (\k+\m,-\k-\m) rectangle (\n,-\n);
        \fill[gray!50, fill opacity=0.3, draw=none] (\k,-\k-\m) rectangle (\k+\m, -\n);
        \fill[disk2, fill opacity=1, draw=none] (\k+\m,-\k) rectangle (\n, -\k-\m);
        % \fill[disk, fill opacity=0.3, draw=none] (\k+\m,-\k-\m) rectangle (\n,-\n);
    \end{pgfonlayer}

    % Highlight diagonal block k
    \draw[fill=ram!20] (\k,-\k) rectangle ++(\m,-\m);
    \node at (\k+0.5, -\k-0.5) {\(\mathbf{A}\)};

    % Highlight block on row k and column j
    \draw[fill=ram!20] (\j,-\k) rectangle ++(\m,-\m);
    \node at (\j+0.5, -\k-0.5) {\(\mathbf{B}\)};

    % Highlight block on row i and column k
    \draw[fill=ram!20] (\k,-\i) rectangle ++(\m,-\m);
    \node at (\k+0.5, -\i-0.5) {\(\mathbf{C}\)};

    % Highlight block (i, j)
    \draw[fill=ram!20] (\j,-\i) rectangle ++(\m,-\m);
    \node at (\j+0.5, -\i-0.5) {\(\mathbf{S}\)};

    % Draw border lines around k-th row and column
    \draw[dotted, black] (\k,-\k-\m) -- (\k,-\n);
    \draw[dotted, black] (\k+\m,-\k-\m) -- (\k+\m,-\n);

    % Draw dashed lines for third row and column
    \draw[dotted] (\k+\m,-\k) -- (\n,-\k);
    \draw[dotted] (\k+\m,-\k-\m) -- (\n,-\k-\m);

    % Label k-th row and column
    \node at (-0.5, -0.5) {\(1\)};
    \node at (-0.5, -\k-0.5) {\(k\)};
    \node at (-0.5, -\i-0.5) {\(i\)};
    \node at (-0.5, -\n+1-0.5) {\(n_b\)};

    \node at (+0.5, 0.5) {\(1\)};
    \node at (\k+0.5, 0.5) {\(k\)};
    \node at (\j+0.5, 0.5) {\(j\)};
    \node at (\n-1+0.5, 0.5) {\(n_b\)};

    \begin{pgfonlayer}{l3}

        \ifodd \numexpr\n-\k\relax
            \draw[mark size=3pt,color=black, fill=black] (\k+1.5,-\n+0.5) circle (2.5pt);
            \draw[black, thick] (\k+1.5, -\n+0.5)
        \else
            \draw[mark size=3pt,color=black, fill=black] (\n-0.5,-\n+0.5) circle (2.5pt);
            \draw[black, thick] (\n-0.5, -\n+0.5)
        \fi

        % Before the curve reaching matrix S, use solid line
        \foreach \ii in {1,...,\numexpr\n-\i\relax}
        {
            \ifodd \numexpr\n-\ii-\k\relax

                % Leftward direction
                \ifnum \ii=1
                        -- ++(\k-\n+2+\c, 0)
                \else
                    \ifnum \ii=\numexpr\n-\i\relax
                        -- ++(\j-\n+1+\c, 0)
                    \else
                        -- ++(\k-\n+2+2*\c, 0)
                    \fi
                \fi

                \ifnum \ii < \numexpr\n-\i\relax
                    % Turn upward at the end of each row
                    arc(90:0:-\c) -- ++(0, 1-2*\c) arc(0:-90:-\c)
                \fi

            \else
                % Rightward direction
                \ifnum \ii=1
                    -- ++(\n-\k-2-\c, 0)
                \else
                    \ifnum \ii=\numexpr\n-\i\relax
                        -- ++(\j-\k-1-2*\c, 0)
                    \else
                        -- ++(\n-\k-2-2*\c, 0)
                    \fi
                \fi

                \ifnum \ii < \numexpr\n-\i\relax
                    % Turn upward at the end of each row
                    arc(90:180:-\c) -- ++(0, 1-2*\c) arc(0:90:\c)
                \fi
            \fi
        };

        % After the curve passed matrix S use dashed line
        \draw[black, thick, dashed, -{Latex[length=2.8mm, width=1.5mm]}] (\j+0.5, -\i-0.5)

        \foreach \ii in {1,...,\numexpr\i-\k\relax}
        {
            \ifodd \numexpr\i-\ii-\k+1\relax

                % Leftward direction
                \ifnum \ii=1
                        -- ++(\k-\j+1+\c, 0)
                \else
                    \ifnum \ii=\numexpr\i-\k\relax
                        -- ++(\k-\n+2+\c, 0)
                    \else
                        -- ++(\k-\n+2+2*\c, 0)
                    \fi
                \fi

                \ifnum \ii < \numexpr\i-\k\relax
                    % Turn upward at the end of each row
                    arc(90:0:-\c) -- ++(0, 1-2*\c) arc(0:-90:-\c)
                \fi

            \else
                % Rightward direction
                \ifnum \ii=1
                    -- ++(\n-\j-1-\c, 0)
                \else
                    -- ++(\n-\k-2-2*\c, 0)
                \fi

                \ifnum \ii < \numexpr\i-\k\relax
                    % Turn upward at the end of each row
                    arc(90:180:-\c) -- ++(0, 1-2*\c) arc(0:90:\c)
                \fi
            \fi

            \ifnum \ii=\numexpr\i-\k\relax
                --++(-0.4*\c, 0)
            \fi
        };

    \end{pgfonlayer}

\end{tikzpicture}


==> tikz_graph.tex <==
\begin{tikzpicture}[scale=1.6, every edge/.style={draw, line width=0.6pt}]

    % Vertex nodes
    \node[fill=black, circle, inner sep=0pt, minimum size=3pt] (v1) at (0,0) {};
    \node[fill=black, circle, inner sep=0pt, minimum size=3pt] (v2) at (1,0) {};
    \node[fill=black, circle, inner sep=0pt, minimum size=3pt] (v3) at (1,-1) {};
    \node[fill=black, circle, inner sep=0pt, minimum size=3pt] (v4) at (0,-1) {};

    % Label of nodes
    \node[above left] at (v1) {$v_1$};
    \node[above right] at (v2) {$v_2$};
    \node[below right] at (v3) {$v_3$};
    \node[below left] at (v4) {$v_4$};

    % Edges
    \draw[line width=0.6pt] (v1) -- (v2) node[midway, above] {$e_{2}$};
    \draw[line width=0.6pt] (v1) -- (v3) node[midway, sloped, above, xshift=-11pt, yshift=-1.5pt] {$e_{3}$};
    \draw[line width=0.6pt] (v1) -- (v4) node[midway, left] {$e_{4}$};
    \draw[line width=0.6pt] (v2) -- (v3) node[midway, right] {$e_{6}$};
    \draw[line width=0.6pt] (v2) -- (v4) node[midway, sloped, above, xshift=-11pt, yshift=-1.5pt] {$e_{7}$};
    \draw[line width=0.6pt] (v3) -- (v4) node[midway, below] {$e_{9}$};

    % Self loops
    \path
        (v1) edge[loop above, out=85, in=185, looseness=35] node[above, xshift=2pt, yshift=3pt] {$e_{1}$} (v1)
        (v2) edge[loop above, out=95, in=-5, looseness=35] node[above, xshift=-2pt, yshift=3pt] {$e_{5}$} (v2)
        (v3) edge[loop below, out=-95, in=5, looseness=35] node[below, xshift=-2pt, yshift=-3pt] {$e_{8}$} (v3)
        (v4) edge[loop below, out=-85, in=175, looseness=35] node[below, xshift=2pt, yshift=-3pt] {$e_{10}$} (v4);

\end{tikzpicture}


==> tikz_sym3.tex <==
% Layers
\pgfdeclarelayer{l0}    % declare layer
\pgfdeclarelayer{l1}    % declare layer
\pgfdeclarelayer{l2}    % declare layer
\pgfdeclarelayer{l3}    % declare layer
\pgfsetlayers{l0, l1, l2, l3, main}  % set the order of the layers (main is the standard layer)

% Define matrix dimensions
\def \n {10}    % number of blocks on each row or column
\def \m {1}     % size of each block in cm unit
\def \k {2}     % diagonal block to show the iteration, zero-indexed, from 0 to \n-1
\def \i {4}     % chosen row, zero-indexed, from \k to \n -1
\def \j {7}     % chosen column, zero-indexed, from \k to \n -1
\def \c {0.2}   % radius to smooth corners of space-filling curve, in cm unit, between 0 to 0.5*\m
\def \d {0.15}  % smaller radius to smooth corners of space-filling curve on the right acute corners, in cm unit, between 0 to 0.5*\m
\def \e {0.2}   % detour in x direction on the curve avoiding the second block above diagonals

\definecolor{ram}{rgb}{1.0, 0.75, 0}        % blocks hold on RAM memory
% \definecolor{ram}{rgb}{0.98, 0.92. 0.84}
\definecolor{disk}{rgb}{0.94, 0.97, 1}      % blocks that will be written to disk
\definecolor{disk2}{RGB}{212, 232, 255}     % blocks that already written to disk

\begin{tikzpicture}[scale=0.6]

    \draw[solid, black, line width=0.6] (0, 0) rectangle ++(\n, -\n);

    % Draw matrix blocks
    \begin{pgfonlayer}{l1}
        \foreach \ii in {1,...,\n} {
            \foreach \jj in {1,...,\n} {

                \ifboolexpr{
                    (test {\ifnumcomp{\jj}{>}{\j+1}} and
                     test {\ifnumcomp{\ii}{>}{\k+1}} and
                     test {\ifnumcomp{\ii}{<}{\jj+1}})
                    or
                    (test {\ifnumcomp{\jj}{=}{\j+1}} and
                     test {\ifnumcomp{\ii}{>}{\k+1}} and
                     test {\ifnumcomp{\ii}{<}{\i+1}})
                     or
                    (test {\ifnumcomp{\jj}{=}{\j+1}} and
                     test {\ifnumcomp{\ii}{>}{\k+1}} and
                     test {\ifnumcomp{\ii}{=}{\jj}})
                }
                {
                    \draw[dotted, gray!50, fill=disk2] (\jj-1, -\ii+1) rectangle ++(1,-1);
                }
                {
                    \ifboolexpr{
                            (test {\ifnumcomp{\jj}{>}{\k+2}} and
                             test {\ifnumcomp{\ii}{>}{\k+1}} and
                             test {\ifnumcomp{\ii}{<}{\jj+1}})
                            or
                            (test {\ifnumcomp{\jj}{=}{\k+2}} and
                             test {\ifnumcomp{\ii}{>}{\k+2}} and
                             test {\ifnumcomp{\ii}{<}{\jj+1}})
                    }
                    {
                        \draw[dotted, gray!50, fill=disk] (\jj-1, -\ii+1) rectangle ++(1,-1);
                    }
                    {
                        \draw[dotted, gray!50] (\jj-1, -\ii+1) rectangle ++(1,-1);
                    }
                }
            };
        };
    \end{pgfonlayer}

    % Highlight sub-matrix to lower right of A
    \begin{pgfonlayer}{l0}
        % \draw[fill=gray!10, fill opacity=0.3] (\k+\m,-\k-\m) rectangle (\n,-\n);
        % \fill[disk2, fill opacity=1, draw=none] (\k,-\k-\m) rectangle (\k+\m, -\n);
        \fill[disk2, fill opacity=1, draw=none] (\k+\m,-\k) rectangle (\n, -\k-\m);
        % \fill[disk, fill opacity=0.3, draw=none] (\k+\m,-\k-\m) rectangle (\n,-\n);
    \end{pgfonlayer}

    % Highlight diagonal block k
    \draw[fill=ram!20] (\k,-\k) rectangle ++(\m,-\m);
    \node at (\k+0.5, -\k-0.5) {\(\mathbf{A}\)};

    % Highlight block on row k and column j
    \draw[fill=ram!20] (\j,-\k) rectangle ++(\m,-\m);
    \node at (\j+0.5, -\k-0.5) {\(\mathbf{B}\)};

    % Highlight block on row i and column k
    \draw[fill=ram!20] (\i,-\k) rectangle ++(\m,-\m);
    \node at (\i+0.5, -\k-0.5) {\(\mathbf{C}\)};

    % Highlight block (i, j)
    \draw[fill=ram!20] (\j,-\i) rectangle ++(\m,-\m);
    \node at (\j+0.5, -\i-0.5) {\(\mathbf{S}\)};

    % Draw border lines around k-th row and column
    \draw[dotted, black] (\k+\m,-\k) -- (\n, -\k);
    \draw[dotted, black] (\k+\m,-\k-\m) -- (\n, -\k-\m);

    % Draw dashed lines for third row and column
    % \draw[dotted] (\k+\m,-\k) -- (\n,-\k);
    % \draw[dotted] (\k+\m,-\k-\m) -- (\n,-\k-\m);

    % Label k-th row and column
    \node at (-0.5, -0.5) {\(1\)};
    \node at (-0.5, -\k-0.5) {\(k\)};
    \node at (-0.5, -\i-0.5) {\(i\)};
    \node at (-0.5, -\n+1-0.5) {\(n_b\)};

    \node at (+0.5, 0.5) {\(1\)};
    \node at (\k+0.5, 0.5) {\(k\)};
    \node at (\i+0.5, 0.5) {\(i\)};
    \node at (\j+0.5, 0.5) {\(j\)};
    \node at (\n-1+0.5, 0.5) {\(n_b\)};

    \begin{pgfonlayer}{l3}

        % % Before the curve reaching matrix S, use solid line
        \foreach \jj in {1,...,\numexpr\n-\j\relax}
        {
            \ifnum \jj=1
                \draw[mark size=3pt,color=black, fill=black] (\n-\jj+1-0.5,-\n+\jj-1+0.5) circle (2.5pt);
                \node at (\n-\jj+0.5+0.25, -\n+\jj-0.5-0.25) {\scriptsize\(\jj\)};
            \fi

            \draw[mark size=3pt,color=black, fill=black] (\n-\jj+1-0.5,-\k-1.5) circle (2.5pt);
            \node at (\n-\jj+0.5+0.25, -\k-1.5+0.25) {\scriptsize\(\the\numexpr\jj+1\)};

            \ifnum \jj < \numexpr\n-\j\relax
                \draw[black, thick, -{Latex[length=2.8mm, width=1.5mm]}] (\n-\jj+1-0.5, -\k-1.5) -- ++(0, -\n+\k+\jj+2+\d)
                arc(0:-90:\d) -- ++(-1, 0);
            \else
                \draw[black, thick, -{Latex[length=2.8mm, width=1.5mm]}] (\n-\jj+1-0.5, -\k-1.5) -- ++(0, \k-\i+1);
            \fi
        };

        % After the curve passed matrix S use dashed line
        \foreach \jj in {1,...,\numexpr\j-\k-3\relax}
        {
            \ifnum \jj=1
                \draw[black, thick, dashed, -{Latex[length=2.8mm, width=1.5mm]}] (\j-\jj+2-0.5, -\i-0.5) -- ++(0, -\j+\i+1+\d)
                arc(0:-90:\d) -- ++(-1-\d, 0);
            \fi
            
            \draw[mark size=3pt,color=black] (\j-\jj+1-0.5,-\k-1.5) circle (2.5pt);
            \node at (\j-\jj+0.5+0.25, -\k-1.5+0.25) {\scriptsize\(\the\numexpr\jj+\n-\j+1\)};

            \ifnum \jj < \numexpr\j-\k-3\relax
                \draw[black, thick, dashed, -{Latex[length=2.8mm, width=1.5mm]}] (\j-\jj+1-0.5, -\k-1.5-0.1)
                -- ++(0, -\j+\k+\jj+2+\d+0.1) arc(0:-90:\d) -- ++(-1, 0);
            \else
                \draw[black, thick, dashed, -{Latex[length=2.8mm, width=1.5mm]}] (\j-\jj+1-0.5, -\k-1.5-0.1) -- ++(0, -1+\d+0.1)
                arc(0:-90:\d) -- ++(-1+\d+\d, 0) arc(90:0:-\d) --++(0, 1-\d-\d) arc(0:90:\d) --++(-1, 0);
            \fi
        };

    \end{pgfonlayer}

\end{tikzpicture}


==> tikz_sym_small.tex <==
% Layers
\pgfdeclarelayer{l0}    % declare layer
\pgfdeclarelayer{l1}    % declare layer
\pgfdeclarelayer{l2}    % declare layer
\pgfdeclarelayer{l3}    % declare layer
\pgfsetlayers{l0, l1, l2, l3, main}  % set the order of the layers (main is the standard layer)

% Define matrix dimensions
\def \n {7}    % number of blocks on each row or column
\def \m {1}     % size of each block in cm unit
\def \k {2}     % diagonal block to show the iteration, zero-indexed, from 0 to \n-1
\def \i {4}     % chosen row, zero-indexed, from \k to \n -1
\def \j {7}     % chosen column, zero-indexed, from \k to \n -1
\def \c {0.2}   % radius to smooth corners of space-filling curve, in cm unit, between 0 to 0.5*\m
\def \d {0.15}  % smaller radius to smooth corners of space-filling curve on the right acute corners, in cm unit, between 0 to 0.5*\m
\def \e {0.2}   % detour in x direction on the curve avoiding the second block above diagonals

\definecolor{ram}{rgb}{1.0, 0.75, 0}        % blocks hold on RAM memory
% \definecolor{ram}{rgb}{0.98, 0.92. 0.84}
% \definecolor{disk}{rgb}{0.94, 0.97, 1}      % blocks that will be written to disk
% \definecolor{disk2}{RGB}{212, 232, 255}     % blocks that already written to disk
\definecolor{disk2}{rgb}{0.96, 0.96, 0.96}      % blocks that will be written to disk
\definecolor{disk}{RGB}{220, 240, 220}     % blocks that already written to disk

\begin{tikzpicture}[scale=0.67]

    \draw[solid, black, line width=0.6] (0, 0) rectangle ++(\n, -\n);

    % Draw matrix blocks
    \begin{pgfonlayer}{l1}
        \foreach \ii in {1,...,\n} {
            \foreach \jj in {1,...,\n} {

                \ifboolexpr{
                    (test {\ifnumcomp{\jj}{>}{\j+1}} and
                     test {\ifnumcomp{\ii}{>}{\k+1}} and
                     test {\ifnumcomp{\ii}{<}{\jj+1}})
                    or
                    (test {\ifnumcomp{\jj}{=}{\j+1}} and
                     test {\ifnumcomp{\ii}{>}{\k+1}} and
                     test {\ifnumcomp{\ii}{<}{\i+1}})
                     or
                    (test {\ifnumcomp{\jj}{=}{\j+1}} and
                     test {\ifnumcomp{\ii}{>}{\k+1}} and
                     test {\ifnumcomp{\ii}{=}{\jj}})
                }
                {
                    \draw[dotted, gray!50, fill=disk2] (\jj-1, -\ii+1) rectangle ++(1,-1);
                }
                {
                    \ifboolexpr{
                            (test {\ifnumcomp{\jj}{>}{\k}} and
                             test {\ifnumcomp{\ii}{>}{\k+1}} and
                             test {\ifnumcomp{\ii}{<}{\jj+1}})
                            or
                            (test {\ifnumcomp{\jj}{=}{\k+2}} and
                             test {\ifnumcomp{\ii}{>}{\k+2}} and
                             test {\ifnumcomp{\ii}{<}{\jj+1}})
                    }
                    {
                        \draw[dotted, gray!50, fill=disk] (\jj-1, -\ii+1) rectangle ++(1,-1);

                        \draw[mark size=3pt,color=black, fill=black] (\jj-1+0.5,-\ii+0.5) circle (1.5pt);
                        \node at (\jj-1+0.5+0.25, -\ii+0.5-0.3) {\scriptsize\(e_{\the\numexpr(\jj-\k-1)+((\n-\k-1)*(\ii-\k-2))-((\ii-\k-2)*(\ii-\k-1)/2)}\)};
                    }
                    {
                        \draw[dotted, gray!50] (\jj-1, -\ii+1) rectangle ++(1,-1);
                    }
                }
            };
        };
    \end{pgfonlayer}

    % Highlight sub-matrix to lower right of A
    \begin{pgfonlayer}{l0}
        % \draw[fill=gray!10, fill opacity=0.3] (\k+\m,-\k-\m) rectangle (\n,-\n);
        % \fill[disk2, fill opacity=1, draw=none] (\k,-\k-\m) rectangle (\k+\m, -\n);
        \fill[disk2, fill opacity=1, draw=none] (\k+\m,-\k) rectangle (\n, -\k-\m);
        % \fill[disk, fill opacity=0.3, draw=none] (\k+\m,-\k-\m) rectangle (\n,-\n);
    \end{pgfonlayer}

    % Highlight diagonal block k
    \draw[fill=ram!20] (\k,-\k) rectangle ++(\m,-\m);
    \node at (\k+0.5, -\k-0.5) {\(\mathbf{A}\)};
    %
    % % Highlight block on row k and column j
    % \draw[fill=ram!20] (\j,-\k) rectangle ++(\m,-\m);
    % \node at (\j+0.5, -\k-0.5) {\(\mathbf{B}\)};
    %
    % % Highlight block on row i and column k
    % \draw[fill=ram!20] (\i,-\k) rectangle ++(\m,-\m);
    % \node at (\i+0.5, -\k-0.5) {\(\mathbf{C}\)};
    %
    % % Highlight block (i, j)
    % \draw[fill=ram!20] (\j,-\i) rectangle ++(\m,-\m);
    % \node at (\j+0.5, -\i-0.5) {\(\mathbf{S}\)};

    % Draw border lines around k-th row and column
    \draw[dotted, black] (\k+\m,-\k) -- (\n, -\k);
    \draw[dotted, black] (\k+\m,-\k-\m) -- (\n, -\k-\m);

    % Draw dashed lines for third row and column
    % \draw[dotted] (\k+\m,-\k) -- (\n,-\k);
    % \draw[dotted] (\k+\m,-\k-\m) -- (\n,-\k-\m);

    % Label k-th row and column
    \node at (-0.3, -0.5) {\scriptsize\(1\)};
    \node at (-0.3, -\k-0.5) {\scriptsize\(k\)};
    % \node at (-0.5, -\i-0.5) {\(i\)};
    % \node at (-0.5, -\n+1-0.5) {\(n_b\)};

    \node at (+0.5, 0.3) {\scriptsize\(1\)};
    \node at (\k+0.5, 0.3) {\scriptsize\(k\)};
    % \node at (\i+0.5, 0.5) {\(i\)};
    % \node at (\j+0.5, 0.5) {\(j\)};
    % \node at (\n-1+0.5, 0.5) {\(n_b\)};

    \foreach \jj in {1,...,\numexpr\n-\k-1\relax}
    {
        \node at (\k+\jj+0.5, +0.3) {\raisebox{4.5mm}{\hspace{2mm}\rotatebox{50}{\scriptsize\(k + \jj\)}}};
        \node at (\k+\jj+0.5, -\k-0.5) {\(v_{\jj}\)};
        \node[anchor=east] at (0, -\k-\jj-0.5) {\scriptsize\(k + \jj\)};
    };

    \begin{pgfonlayer}{l3}

        % % Before the curve reaching matrix S, use solid line
        % \foreach \jj in {1,...,\numexpr\n-\j\relax}
        % {
        %     \ifnum \jj=1
        %         \draw[mark size=3pt,color=black, fill=black] (\n-\jj+1-0.5,-\n+\jj-1+0.5) circle (2.5pt);
        %         \node at (\n-\jj+0.5+0.25, -\n+\jj-0.5-0.25) {\scriptsize\(\jj\)};
        %     \fi
        %
        %     \draw[mark size=3pt,color=black, fill=black] (\n-\jj+1-0.5,-\k-1.5) circle (2.5pt);
        %     \node at (\n-\jj+0.5+0.25, -\k-1.5+0.25) {\scriptsize\(\the\numexpr\jj+1\)};
        %
        %     \ifnum \jj < \numexpr\n-\j\relax
        %         \draw[black, thick, -{Latex[length=2.8mm, width=1.5mm]}] (\n-\jj+1-0.5, -\k-1.5) -- ++(0, -\n+\k+\jj+2+\d)
        %         arc(0:-90:\d) -- ++(-1, 0);
        %     \else
        %         \draw[black, thick, -{Latex[length=2.8mm, width=1.5mm]}] (\n-\jj+1-0.5, -\k-1.5) -- ++(0, \k-\i+1);
        %     \fi
        % };

        % After the curve passed matrix S use dashed line
        \foreach \jj in {1,...,\numexpr\j-\k-3\relax}
        {
            % \ifnum \jj=1
            %     \draw[black, thick, dashed, -{Latex[length=2.8mm, width=1.5mm]}] (\j-\jj+2-0.5, -\i-0.5) -- ++(0, -\j+\i+1+\d)
            %     arc(0:-90:\d) -- ++(-1-\d, 0);
            % \fi
            
            % \draw[mark size=3pt,color=black, fill=black] (\j-\jj+1-0.5,-\k-1.5) circle (2.5pt);
            % \node at (\j-\jj+0.5+0.25, -\k-1.5+0.25) {\scriptsize\(\the\numexpr\jj+\n-\j+1\)};

            \ifnum \jj < \numexpr\j-\k-3\relax
                \draw[black, thick, -{Latex[length=2.8mm, width=1.5mm]}] (\j-\jj+1-0.5, -\k-1.5)
                -- ++(0, -\j+\k+\jj+2+\d) arc(0:-90:\d) -- ++(-1+\d, 0);
            \else
                \draw[black, thick, -{Latex[length=2.8mm, width=1.5mm]}] (\j-\jj+1-0.5, -\k-1.5) -- ++(0, -1+\d)
                arc(0:-90:\d) -- ++(-1+\d+\d, 0) arc(90:0:-\d) --++(0, 1-\d-\d) arc(0:90:\d) --++(-1+\d, 0);
            \fi
        };

    \end{pgfonlayer}

\end{tikzpicture}

